Multi-channel discourse as an indicator for Bitcoin price and volume movements

This research aims to identify how Bitcoin-related news publications and online discourse are expressed in Bitcoin exchange movements of price and volume. Being inherently digital, all Bitcoin-related fundamental data (from exchanges, as well as transactional data directly from the blockchain) is available online, something that is not true for traditional businesses or currencies traded on exchanges. This makes Bitcoin an interesting subject for such research, as it enables the mapping of sentiment to fundamental events that might otherwise be inaccessible. Furthermore, Bitcoin discussion largely takes place on online forums and chat channels. In stock trading, the value of sentiment data in trading decisions has been demonstrated numerous times [1] [2] [3], and this research aims to determine whether there is value in such data for Bitcoin trading models. To achieve this, data over the year 2015 has been collected from Bitcointalk.org, (the biggest Bitcoin forum in post volume), established news sources such as Bloomberg and the Wall Street Journal, the complete /r/btc and /r/Bitcoin subreddits, and the bitcoin-otc and bitcoin-dev IRC channels. By analyzing this data on sentiment and volume, we find weak to moderate correlations between forum, news, and Reddit sentiment and movements in price and volume from 1 to 5 days after the sentiment was expressed. A Granger causality test confirms the predictive causality of the sentiment on the daily percentage price and volume movements, and at the same time underscores the predictive causality of market movements on sentiment expressions in online communities

==> (inline-0) <==
\begin{tabular}{@{}lll@{}}
\toprule
\textsubscript{Pred.} / \textsuperscript{Real} & \textbf{P} & \textbf{N} \\ \midrule
\textbf{P}           & 191  & 114  \\
\textbf{N }          & 62  & 453  \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lll@{}}
\toprule
\textsubscript{Pred.} / \textsuperscript{Real} & \textbf{P} & \textbf{N} \\ \midrule
\textbf{P}           & 208  & 281  \\
\textbf{N }          & 112 & 867  \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lll@{}}
\toprule
\textsubscript{Pred.} / \textsuperscript{Real} & \textbf{P} & \textbf{N} \\ \midrule
\textbf{P}           & 391  & 303  \\
\textbf{N }          & 209  & 1.048  \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lll@{}}
\toprule
\textsubscript{Pred.} / \textsuperscript{Real} & \textbf{P} & \textbf{N} \\ \midrule
\textbf{P}           & 371  & 318  \\
\textbf{N }          & 159  & 692  \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lll@{}}
\toprule
\textsubscript{Pred.} / \textsuperscript{Real} & \textbf{P} & \textbf{N} \\ \midrule
\textbf{P}           & 222  & 83  \\
\textbf{N }          & 66  & 449  \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lll@{}}
\toprule
\textsubscript{Pred.} / \textsuperscript{Real} & \textbf{P} & \textbf{N} \\ \midrule
\textbf{P}           & 267  & 222  \\
\textbf{N }          & 176  & 803  \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lll@{}}
\toprule
\textsubscript{Pred.} / \textsuperscript{Real} & \textbf{P} & \textbf{N} \\ \midrule
\textbf{P}           & 405  & 289  \\
\textbf{N }          & 287  & 970  \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lll@{}}
\toprule
\textsubscript{Pred.} / \textsuperscript{Real} & \textbf{P} & \textbf{N} \\ \midrule
\textbf{P}           & 393  & 296  \\
\textbf{N }          & 238  & 613  \\ \bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\rowcolor[HTML]{C0C0C0} 
Source & Metric            & t + 1                                                                                    & t + 2                                                                                              & t + 3                                                                                              & t+4                                                                                                & t+5                                                                                                 \\ \hline
News   & \% price change   & {\color[HTML]{000000} \begin{tabular}[c]{@{}l@{}}r = -0.0608 \\ p = 0.2486\end{tabular}} & {\color[HTML]{000000} \begin{tabular}[c]{@{}l@{}}r = -0.0268\\ p = 0.6118\end{tabular}}            & {\color[HTML]{000000} \begin{tabular}[c]{@{}l@{}}r = -0.0279\\ p = 0.5970\end{tabular}}            & {\color[HTML]{000000} \begin{tabular}[c]{@{}l@{}}r = -0.0383\\ p = 0.4672\end{tabular}}            & {\color[HTML]{000000} \begin{tabular}[c]{@{}l@{}}r = -0.0570\\ p = 0.2797\end{tabular}}             \\
\rowcolor[HTML]{EFEFEF} 
News   & \% volume change  & {\color[HTML]{000000} \begin{tabular}[c]{@{}l@{}}r = -0.1029\\ p = 0.0505\end{tabular}}  & {\color[HTML]{000000} \begin{tabular}[c]{@{}l@{}}r = -0.2019\\ p = 0.001\textgreater\end{tabular}} & {\color[HTML]{000000} \begin{tabular}[c]{@{}l@{}}r = -0.2511\\ p = 0.001\textgreater\end{tabular}} & {\color[HTML]{000000} \begin{tabular}[c]{@{}l@{}}r = -0.2374\\ p = 0.001\textgreater\end{tabular}} & {\color[HTML]{000000} \begin{tabular}[c]{@{}l@{}}r = -0.18107\\ p = 0.001\textgreater\end{tabular}} \\
News   & abs price change  & {\color[HTML]{000000} \begin{tabular}[c]{@{}l@{}}r = -0.0879\\ p = 0.0949\end{tabular}}  & {\color[HTML]{000000} \begin{tabular}[c]{@{}l@{}}r = -0.0710\\ p = 0.1776\end{tabular}}            & {\color[HTML]{000000} \begin{tabular}[c]{@{}l@{}}r = -0.0768\\ p = 0.1449\end{tabular}}            & {\color[HTML]{000000} \begin{tabular}[c]{@{}l@{}}r = -0.0814\\ p = 0.1221\end{tabular}}            & {\color[HTML]{000000} \begin{tabular}[c]{@{}l@{}}r = -0.0880\\ p = 0.0944\end{tabular}}             \\
\rowcolor[HTML]{EFEFEF} 
News   & abs volume change & {\color[HTML]{000000} \begin{tabular}[c]{@{}l@{}}r = -0.0837\\ p = 0.1121\end{tabular}}  & {\color[HTML]{000000} \begin{tabular}[c]{@{}l@{}}r = -0.1843\\ p = 0.001\textgreater\end{tabular}} & {\color[HTML]{000000} \begin{tabular}[c]{@{}l@{}}r = -0.2306\\ p = 0.001\textgreater\end{tabular}} & {\color[HTML]{000000} \begin{tabular}[c]{@{}l@{}}r = -0.2165\\ p = 0.001\textgreater\end{tabular}} & {\color[HTML]{000000} \begin{tabular}[c]{@{}l@{}}r = -0.1700\\ p = 0.001\end{tabular}}              \\
       &                   &                                                                                          &                                                                                                    &                                                                                                    &                                                                                                    &                                                                                                     \\ \hline
Forum  & \% price change   & \begin{tabular}[c]{@{}l@{}}r = 0.0089\\ p = 0.8666\end{tabular}                          & \begin{tabular}[c]{@{}l@{}}r = -0.0090\\ p = 0.8641\end{tabular}                                   & \begin{tabular}[c]{@{}l@{}}r = -0.0344\\ p = 0.5136\end{tabular}                                   & \begin{tabular}[c]{@{}l@{}}r = -0.0301\\ p = 0.5680\end{tabular}                                   & \begin{tabular}[c]{@{}l@{}}r = -0.0224\\ p = 0.6707\end{tabular}                                    \\
\rowcolor[HTML]{EFEFEF} 
Forum  & \% volume change  & \begin{tabular}[c]{@{}l@{}}r = -0.1731\\ p = 0.0009\end{tabular}                         & \begin{tabular}[c]{@{}l@{}}r = -0.1992\\ p = 0.0001\end{tabular}                                   & \begin{tabular}[c]{@{}l@{}}r = -0.1892\\ p = 0.0003\end{tabular}                                   & \begin{tabular}[c]{@{}l@{}}r = -0.2347\\ p = 0.001\textgreater\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.2496\\ p = 0.001\textgreater\end{tabular}                         \\
Forum  & abs price change  & \begin{tabular}[c]{@{}l@{}}r = -0.0721\\ p = 0.1713\end{tabular}                         & \begin{tabular}[c]{@{}l@{}}r = -0.1154\\ p = 0.0281\end{tabular}                                   & \begin{tabular}[c]{@{}l@{}}r = -0.1458\\ p = 0.0054\end{tabular}                                   & \begin{tabular}[c]{@{}l@{}}r = -0.1392\\ p = 0.0080\end{tabular}                                   & \begin{tabular}[c]{@{}l@{}}r = -0.1259\\ p = 0.0165\end{tabular}                                    \\
\rowcolor[HTML]{EFEFEF} 
Forum  & abs volume change & \begin{tabular}[c]{@{}l@{}}r = -0.2452\\ p = 0.001\textgreater\end{tabular}              & \begin{tabular}[c]{@{}l@{}}r = -0.3558\\ p = 0.001\textgreater\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.3642\\ p = 0.001\textgreater\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.4140\\ p = 0.001\textgreater\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.4139\\ p = 0.001\textgreater\end{tabular}                         \\
       &                   &                                                                                          &                                                                                                    &                                                                                                    &                                                                                                    &                                                                                                     \\ \hline
Reddit & \% orice change   & \begin{tabular}[c]{@{}l@{}}r = 0.1169\\ p = 0.0260\end{tabular}                          & \begin{tabular}[c]{@{}l@{}}r = 0.1909\\ p = 0.001\textgreater\end{tabular}                         & \begin{tabular}[c]{@{}l@{}}r = 0.2114\\ p = 0.001\textgreater\end{tabular}                         & \begin{tabular}[c]{@{}l@{}}r = 0.1778\\ p = 0.001\textgreater\end{tabular}                         & \begin{tabular}[c]{@{}l@{}}r = 0.1449\\ p = 0.0057\end{tabular}                                     \\
\rowcolor[HTML]{EFEFEF} 
Reddit & \% volume change  & \begin{tabular}[c]{@{}l@{}}r = 0.0081\\ p = 0.8780\end{tabular}                          & \begin{tabular}[c]{@{}l@{}}r = 0.0249\\ p = 0.6368\end{tabular}                                    & \begin{tabular}[c]{@{}l@{}}r = -0.0043\\ p = 0.9340\end{tabular}                                   & \begin{tabular}[c]{@{}l@{}}r = -0.0263\\ p = 0.6186\end{tabular}                                   & \begin{tabular}[c]{@{}l@{}}r = -0.0495\\ p = 0.3474\end{tabular}                                    \\
Reddit & abs price change  & \begin{tabular}[c]{@{}l@{}}r = 0.1203\\ p = 0.0221\end{tabular}                          & \begin{tabular}[c]{@{}l@{}}r = 0.1598\\ p = 0.0023\end{tabular}                                    & \begin{tabular}[c]{@{}l@{}}r = 0.1736\\ p = 0.001\textgreater\end{tabular}                         & \begin{tabular}[c]{@{}l@{}}r = 0.1524\\ p = 0.0037\end{tabular}                                    & \begin{tabular}[c]{@{}l@{}}r = 0.1324\\ p = 0.0117\end{tabular}                                     \\
\rowcolor[HTML]{EFEFEF} 
Reddit & abs volume change & \begin{tabular}[c]{@{}l@{}}r = 0.0359\\ p = 0.4958\end{tabular}                          & \begin{tabular}[c]{@{}l@{}}r = 0.0084\\ p = 0.8739\end{tabular}                                    & \begin{tabular}[c]{@{}l@{}}r = -0.0687\\ p = 0.1925\end{tabular}                                   & \begin{tabular}[c]{@{}l@{}}r = -0.0756\\ p = 0.1509\end{tabular}                                   & \begin{tabular}[c]{@{}l@{}}r = -0.0854\\ p = 0.1046\end{tabular}                                    \\
       &                   &                                                                                          &                                                                                                    &                                                                                                    &                                                                                                    &                                                                                                     \\ \hline
IRC    & \% price change   & \begin{tabular}[c]{@{}l@{}}r = -0.05217\\ p = 0.3222\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.0794\\ p = 0.1317\end{tabular}                                   & \begin{tabular}[c]{@{}l@{}}r = -0.0814\\ p = 0.1223\end{tabular}                                   & \begin{tabular}[c]{@{}l@{}}r = -0.0944\\ p = 0.0728\end{tabular}                                   & \begin{tabular}[c]{@{}l@{}}r = -0.0858\\ p = 0.1032\end{tabular}                                    \\
\rowcolor[HTML]{EFEFEF} 
IRC    & \% volume change  & \begin{tabular}[c]{@{}l@{}}r = -0.0575\\ p = 0.2750\end{tabular}                         & \begin{tabular}[c]{@{}l@{}}r = -0.1041\\ p = 0.0478\end{tabular}                                   & \begin{tabular}[c]{@{}l@{}}r = -0.0962\\ p = 0.0676\end{tabular}                                   & \begin{tabular}[c]{@{}l@{}}r = -0.1090\\ p = 0.03818\end{tabular}                                  & \begin{tabular}[c]{@{}l@{}}r = -0.0269\\ p = 0.6099\end{tabular}                                    \\
IRC    & abs price change  & \begin{tabular}[c]{@{}l@{}}r = -0.0679\\ p = 0.1975\end{tabular}                         & \begin{tabular}[c]{@{}l@{}}r = -0.0876\\ p = 0.0962\end{tabular}                                   & \begin{tabular}[c]{@{}l@{}}r = -0.0919\\ p = 0.0807\end{tabular}                                   & \begin{tabular}[c]{@{}l@{}}r = -0.1001\\ p = 0.0570\end{tabular}                                   & \begin{tabular}[c]{@{}l@{}}r = -0.0877\\ p = 0.0961\end{tabular}                                    \\
\rowcolor[HTML]{EFEFEF} 
IRC    & abs volume change & \begin{tabular}[c]{@{}l@{}}r = -0.1068\\ p = 0.0424\end{tabular}                         & \begin{tabular}[c]{@{}l@{}}r = -0.1402\\ p = 0.0076\end{tabular}                                   & \begin{tabular}[c]{@{}l@{}}r = -0.1142\\ p = 0.0298\end{tabular}                                   & \begin{tabular}[c]{@{}l@{}}r = -0.0854\\ p = 0.1047\end{tabular}                                   & \begin{tabular}[c]{@{}l@{}}r = -0.0078\\ p = 0.8817\end{tabular}                                   
\end{tabular}
\begin{tabular}{lllllll}
\rowcolor[HTML]{C0C0C0} 
Source & Metric            & t + 1                                                                       & t + 2                                                                       & t + 3                                                                       & t+4                                                                         & t+5                                                                         \\ \hline
News   & \% price change   & \begin{tabular}[c]{@{}l@{}}r = -0.1159\\ p = 0.0274\end{tabular}            & \begin{tabular}[c]{@{}l@{}}r = -0.1119\\ p = 0.0333\end{tabular}            & \begin{tabular}[c]{@{}l@{}}r = -0.1062\\ p = 0.0434\end{tabular}            & \begin{tabular}[c]{@{}l@{}}r = -0.1110\\ p = 0.0346\end{tabular}            & \begin{tabular}[c]{@{}l@{}}r = -0.0783\\ p = 0.1369\end{tabular}            \\
\rowcolor[HTML]{EFEFEF} 
News   & \% volume change  & \begin{tabular}[c]{@{}l@{}}r = 0.09119\\ p = 0.0833\end{tabular}            & \begin{tabular}[c]{@{}l@{}}r = 0.1479\\ p = 0.0048\end{tabular}             & \begin{tabular}[c]{@{}l@{}}r = 0.2074\\ p = 0.001\textgreater\end{tabular}  & \begin{tabular}[c]{@{}l@{}}r = 0.2212\\ p = 0.001\textgreater\end{tabular}  & \begin{tabular}[c]{@{}l@{}}r = 0.1696\\ p = 0.0012\end{tabular}             \\
News   & abs price change  & \begin{tabular}[c]{@{}l@{}}r = -0.0727\\ p = 0.1674\end{tabular}            & \begin{tabular}[c]{@{}l@{}}r = -0.0561\\ p = 0.2869\end{tabular}            & \begin{tabular}[c]{@{}l@{}}r = -0.0512\\ p = 0.3316\end{tabular}            & \begin{tabular}[c]{@{}l@{}}r = -0.0566\\ p = 0.2830\end{tabular}            & \begin{tabular}[c]{@{}l@{}}r = -0.0273\\ p = 0.6045\end{tabular}            \\
\rowcolor[HTML]{EFEFEF} 
News   & abs volume change & \begin{tabular}[c]{@{}l@{}}r = 0.0982\\ p = 0.0621\end{tabular}             & \begin{tabular}[c]{@{}l@{}}r = 0.1572\\ p = 0.0027\end{tabular}             & \begin{tabular}[c]{@{}l@{}}r = 0.2260\\ p = 0.001\textgreater\end{tabular}  & \begin{tabular}[c]{@{}l@{}}r = 0.2383\\ p = 0.001\textgreater\end{tabular}  & \begin{tabular}[c]{@{}l@{}}r = 0.2008\\ p = 0.001\textgreater\end{tabular}  \\
       &                   &                                                                             &                                                                             &                                                                             &                                                                             &                                                                             \\ \hline
Forum  & \% price change   & \begin{tabular}[c]{@{}l@{}}r = -0.3128\\ p = 0.001\textgreater\end{tabular} & \begin{tabular}[c]{@{}l@{}}r = -0.3422\\ p = 0.001\textgreater\end{tabular} & \begin{tabular}[c]{@{}l@{}}r = -0.3040\\ p = 0.001\textgreater\end{tabular} & \begin{tabular}[c]{@{}l@{}}r = -0.2481\\ p = 0.001\textgreater\end{tabular} & \begin{tabular}[c]{@{}l@{}}r = -0.2322\\ p = 0.001\textgreater\end{tabular} \\
\rowcolor[HTML]{EFEFEF} 
Forum  & \% volume change  & \begin{tabular}[c]{@{}l@{}}r = 0.1534\\ p = 0.0034\end{tabular}             & \begin{tabular}[c]{@{}l@{}}r = 0.2072\\ p = 0.001\textgreater\end{tabular}  & \begin{tabular}[c]{@{}l@{}}r = 0.2139\\ p = 0.001\textgreater\end{tabular}  & \begin{tabular}[c]{@{}l@{}}r = 0.1982\\ p = 0.001\textgreater\end{tabular}  & \begin{tabular}[c]{@{}l@{}}r = 0.2112\\ p = 0.001\textgreater\end{tabular}  \\
Forum  & abs price change  & \begin{tabular}[c]{@{}l@{}}r = -0.194\\ p = 0.001\textgreater\end{tabular}  & \begin{tabular}[c]{@{}l@{}}r = -0.2032\\ p = 0.001\textgreater\end{tabular} & \begin{tabular}[c]{@{}l@{}}r = -0.1687\\ p = 0.0013\end{tabular}            & \begin{tabular}[c]{@{}l@{}}r = -0.1195\\ p = 0.0229\end{tabular}            & \begin{tabular}[c]{@{}l@{}}r = -0.1048\\ p = 0.0463\end{tabular}            \\
\rowcolor[HTML]{EFEFEF} 
Forum  & abs volume change & \begin{tabular}[c]{@{}l@{}}r = 0.2799\\ p = 0.001\textgreater\end{tabular}  & \begin{tabular}[c]{@{}l@{}}r = 0.4074\\ p = 0.001\textgreater\end{tabular}  & \begin{tabular}[c]{@{}l@{}}r = 0.4205\\ p = 0.001\textgreater\end{tabular}  & \begin{tabular}[c]{@{}l@{}}r = 0.4119\\ p = 0.001\textgreater\end{tabular}  & \begin{tabular}[c]{@{}l@{}}r = 0.4054\\ p = 0.001\textgreater\end{tabular}  \\
       &                   &                                                                             &                                                                             &                                                                             &                                                                             &                                                                             \\ \hline
Reddit & \% price change   & \begin{tabular}[c]{@{}l@{}}r = -0.1764\\ p = 0.0007\end{tabular}            & \begin{tabular}[c]{@{}l@{}}r = -0.2695\\ p =0.001\textgreater\end{tabular}  & \begin{tabular}[c]{@{}l@{}}r = -0.2814\\ p =0.001\textgreater\end{tabular}  & \begin{tabular}[c]{@{}l@{}}r = -0.2254\\ p = 0.001\textgreater\end{tabular} & \begin{tabular}[c]{@{}l@{}}r = -0.1871\\ p = 0.001\textgreater\end{tabular} \\
\rowcolor[HTML]{EFEFEF} 
Reddit & \% volume change  & \begin{tabular}[c]{@{}l@{}}r = -0.0252\\ p = 0.6316\end{tabular}            & \begin{tabular}[c]{@{}l@{}}r = -0.0421\\ p =0.4244\end{tabular}             & \begin{tabular}[c]{@{}l@{}}r = -0.0225\\ p =0.6686\end{tabular}             & \begin{tabular}[c]{@{}l@{}}r = 0.0214\\ p = 0.6850\end{tabular}             & \begin{tabular}[c]{@{}l@{}}r = 0.0527\\ p = 0.3178\end{tabular}             \\
Reddit & abs price change  & \begin{tabular}[c]{@{}l@{}}r = -0.1742\\ p = 0.0009\end{tabular}            & \begin{tabular}[c]{@{}l@{}}r = -0.2309\\ p =0.001\textgreater\end{tabular}  & \begin{tabular}[c]{@{}l@{}}r = -0.2321\\ p =0.001\textgreater\end{tabular}  & \begin{tabular}[c]{@{}l@{}}r = -0.1874\\ p = 0.001\textgreater\end{tabular} & \begin{tabular}[c]{@{}l@{}}r = -0.1607\\ p = 0.0021\end{tabular}            \\
\rowcolor[HTML]{EFEFEF} 
Reddit & abs volume change & \begin{tabular}[c]{@{}l@{}}r = -0.0675\\ p = 0.1999\end{tabular}            & \begin{tabular}[c]{@{}l@{}}r = -0.0313\\ p =0.5534\end{tabular}             & \begin{tabular}[c]{@{}l@{}}r = 0.0509\\ p =0.3334\end{tabular}              & \begin{tabular}[c]{@{}l@{}}r = 0.0824\\ p =0.1174\end{tabular}              & \begin{tabular}[c]{@{}l@{}}r = 0.1019\\ p = 0.0527\end{tabular}             \\
       &                   &                                                                             &                                                                             &                                                                             &                                                                             &                                                                             \\ \hline
IRC    & \% price change   & \begin{tabular}[c]{@{}l@{}}r = 0.0274\\ p = 0.6039\end{tabular}             & \begin{tabular}[c]{@{}l@{}}r = 0.0556\\ p = 0.2914\end{tabular}             & \begin{tabular}[c]{@{}l@{}}r = 0.0637\\ p = 0.2267\end{tabular}             & \begin{tabular}[c]{@{}l@{}}r = 0.0683\\ p = 0.1945\end{tabular}             & \begin{tabular}[c]{@{}l@{}}r = 0.0697\\ p = 0.1856\end{tabular}             \\
\rowcolor[HTML]{EFEFEF} 
IRC    & \% volume change  & \begin{tabular}[c]{@{}l@{}}r = 0.0778\\ p = 0.1396\end{tabular}             & \begin{tabular}[c]{@{}l@{}}r = 0.1322\\ p = 0.0118\end{tabular}             & \begin{tabular}[c]{@{}l@{}}r = 0.1295\\ p = 0.0137\end{tabular}             & \begin{tabular}[c]{@{}l@{}}r = 0.1230\\ p = 0.0191\end{tabular}             & \begin{tabular}[c]{@{}l@{}}r = 0.0278\\ p = 0.5979\end{tabular}             \\
IRC    & abs price change  & \begin{tabular}[c]{@{}l@{}}r = 0.0432\\ p = 0.4126\end{tabular}             & \begin{tabular}[c]{@{}l@{}}r = 0.0627\\ p =0.2341\end{tabular}              & \begin{tabular}[c]{@{}l@{}}r = 0.0743\\ p = 0.1582\end{tabular}             & \begin{tabular}[c]{@{}l@{}}r = 0.0738\\ p = 0.1610\end{tabular}             & \begin{tabular}[c]{@{}l@{}}r = 0.0688\\ p = 0.1913\end{tabular}             \\
\rowcolor[HTML]{EFEFEF} 
IRC    & abs volume change & \begin{tabular}[c]{@{}l@{}}r = 0.1203\\ p = 0.0221\end{tabular}             & \begin{tabular}[c]{@{}l@{}}r = 0.1422\\ p = 0.0067\end{tabular}             & \begin{tabular}[c]{@{}l@{}}r = 0.1251\\ p = 0.0172\end{tabular}             & \begin{tabular}[c]{@{}l@{}}r = 0.0776\\ p = 0.1408\end{tabular}             & \begin{tabular}[c]{@{}l@{}}r = -0.0074\\ p = 0.8877\end{tabular}           
\end{tabular}
\begin{tabular}{lllllll}
\rowcolor[HTML]{C0C0C0} 
Source                      & Metric                                  & t + 1                                                                                   & t + 2                                                                                   & t + 3                                                                                   & t+4                                                                                     & t+5                                                                                     \\ \hline
News                        & \% Change Price                         & \begin{tabular}[c]{@{}l@{}}r = -0.1259\\ p = 0.0165\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.0886\\ p = 0.0922\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.0867\\ p = 0.0994\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.1001\\ p = 0.0570\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.1014\\ p = 0.0538\end{tabular}                        \\
\rowcolor[HTML]{EFEFEF} 
{\color[HTML]{000000} News} & {\color[HTML]{000000} \% Change Volume} & {\color[HTML]{000000} \begin{tabular}[c]{@{}l@{}}r = -0.0562\\ p = 0.2865\end{tabular}} & {\color[HTML]{000000} \begin{tabular}[c]{@{}l@{}}r = -0.1272\\ p = 0.0154\end{tabular}} & {\color[HTML]{000000} \begin{tabular}[c]{@{}l@{}}r = -0.1453\\ p = 0.0056\end{tabular}} & {\color[HTML]{000000} \begin{tabular}[c]{@{}l@{}}r = -0.1237\\ p = 0.0186\end{tabular}} & {\color[HTML]{000000} \begin{tabular}[c]{@{}l@{}}r = -0.0939\\ p = 0.0744\end{tabular}} \\
News                        & Abs change price                        & \begin{tabular}[c]{@{}l@{}}r = -0.1306\\ p = 0.0131\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.1038\\ p = 0.04849\end{tabular}                       & \begin{tabular}[c]{@{}l@{}}r = -0.1070\\ p = 0.0419\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.1147\\ p = 0.0291\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.1056\\ p = 0.0447\end{tabular}                        \\
\rowcolor[HTML]{EFEFEF} 
News                        & abs change volume                       & \begin{tabular}[c]{@{}l@{}}r = -0.0562\\ p = 0.2865\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.1272\\ p = 0.0154\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.1453\\ p = 0.0056\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.1237\\ p = 0.0186\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.0939\\ p = 0.0745\end{tabular}                        \\
                            &                                         &                                                                                         &                                                                                         &                                                                                         &                                                                                         &                                                                                         \\ \hline
Forum                       & \% Change Price                         & \begin{tabular}[c]{@{}l@{}}r = -0.2908\\ p = 0.001\textgreater\end{tabular}             & \begin{tabular}[c]{@{}l@{}}r = -0.3273\\ p =0.001\textgreater\end{tabular}              & \begin{tabular}[c]{@{}l@{}}r = -0.2692\\ p = 0.001\textgreater\end{tabular}             & \begin{tabular}[c]{@{}l@{}}r = -0.2460\\ p = 0.001\textgreater\end{tabular}             & \begin{tabular}[c]{@{}l@{}}r = -0.2517\\ p = 0.001\textgreater\end{tabular}             \\
\rowcolor[HTML]{EFEFEF} 
Forum                       & \% Change Volume                        & \begin{tabular}[c]{@{}l@{}}r = -0.0328\\ p = 0.5339\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.0085\\ p = 0.8727\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = 0.0085\\ p = 0.8715\end{tabular}                         & \begin{tabular}[c]{@{}l@{}}r = -0.0538\\ p = 0.3071\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.0569\\ p = 0.2808\end{tabular}                        \\
Forum                       & Abs change price                        & \begin{tabular}[c]{@{}l@{}}r = -0.2610\\ p = 0.001\textgreater\end{tabular}             & \begin{tabular}[c]{@{}l@{}}r = -0.3149\\ p = 0.001\textgreater\end{tabular}             & \begin{tabular}[c]{@{}l@{}}r = -0.3133\\ p = 0.001\textgreater\end{tabular}             & \begin{tabular}[c]{@{}l@{}}r = -0.2593\\ p = 0.001\textgreater\end{tabular}             & \begin{tabular}[c]{@{}l@{}}r = -0.2314\\ p = 0.001\textgreater\end{tabular}             \\
\rowcolor[HTML]{EFEFEF} 
Forum                       & abs change volume                       & \begin{tabular}[c]{@{}l@{}}r = 0.0137\\ p = 0.7956\end{tabular}                         & \begin{tabular}[c]{@{}l@{}}r = 0.0209\\ p = 0.6912\end{tabular}                         & \begin{tabular}[c]{@{}l@{}}r = 0.0247\\ p = 0.6383\end{tabular}                         & \begin{tabular}[c]{@{}l@{}}r = -0.0352\\ p = 0.5043\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.0414\\ p = 0.4325\end{tabular}                        \\
                            &                                         &                                                                                         &                                                                                         &                                                                                         &                                                                                         &                                                                                         \\ \hline
Reddit                      & \% Change Price                         & \begin{tabular}[c]{@{}l@{}}r = 0.0876\\ p = 0.0961\end{tabular}                         & \begin{tabular}[c]{@{}l@{}}r = 0.1507\\ p = 0.0040\end{tabular}                         & \begin{tabular}[c]{@{}l@{}}r = 0.1741\\ p = 0.001\textgreater\end{tabular}              & \begin{tabular}[c]{@{}l@{}}r = 0.1512\\ p = 0.0039\end{tabular}                         & \begin{tabular}[c]{@{}l@{}}r = 0.1218\\ p = 0.0205\end{tabular}                         \\
\rowcolor[HTML]{EFEFEF} 
Reddit                      & \% Change Volume                        & \begin{tabular}[c]{@{}l@{}}r = 0.0006\\ p = 0.9916\end{tabular}                         & \begin{tabular}[c]{@{}l@{}}r = 0.0167\\ p = 0.7511\end{tabular}                         & \begin{tabular}[c]{@{}l@{}}r = -0.0155\\ p = 0.7679\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.0274\\ p = 0.6043\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.0464\\ p = 0.3791\end{tabular}                        \\
Reddit                      & Abs change price                        & \begin{tabular}[c]{@{}l@{}}r = 0.0931\\ p = 0.0770\end{tabular}                         & \begin{tabular}[c]{@{}l@{}}r = 0.1239\\ p = 0.0183\end{tabular}                         & \begin{tabular}[c]{@{}l@{}}r = 0.1426\\ p = 0.0066\end{tabular}                         & \begin{tabular}[c]{@{}l@{}}r = 0.1320\\ p = 0.0120\end{tabular}                         & \begin{tabular}[c]{@{}l@{}}r = 0.1156\\ p = 0.0278\end{tabular}                         \\
\rowcolor[HTML]{EFEFEF} 
Reddit                      & abs change volume                       & \begin{tabular}[c]{@{}l@{}}r = 0.0213\\ p = 0.6869\end{tabular}                         & \begin{tabular}[c]{@{}l@{}}r = -0.0016\\ p = 0.9760\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.0736\\ p = 0.1625\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.0670\\ p = 0.1841\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.0753\\ p = 0.1527\end{tabular}                        \\
                            &                                         &                                                                                         &                                                                                         &                                                                                         &                                                                                         &                                                                                         \\ \hline
IRC                         & \% Change Price                         & \begin{tabular}[c]{@{}l@{}}r = -0.0676\\ p = 0.1988\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.0923\\ p = 0.0793\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.0895\\ p = 0.0889\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.1081\\ p = 0.0397\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.0924\\ p = 0.0790\end{tabular}                        \\
\rowcolor[HTML]{EFEFEF} 
IRC                         & \% Change Volume                        & \begin{tabular}[c]{@{}l@{}}r = -0.0383\\ p = 0.4675\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.0759\\ p = 0.1497\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.0644\\ p = 0.2213\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.0913\\ p = 0.0833\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.0245\\ p = 0.6428\end{tabular}                        \\
IRC                         & Abs change price                        & \begin{tabular}[c]{@{}l@{}}r = -0.0823\\ p = 0.1181\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.1009\\ p = 0.0552\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.0993\\ p = 0.0590\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.1136\\ p = 0.0307\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.0962\\ p = 0.0675\end{tabular}                        \\
\rowcolor[HTML]{EFEFEF} 
IRC                         & abs change volume                       & \begin{tabular}[c]{@{}l@{}}r = -0.0895\\ p = 0.0892\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.1295\\ p = 0.0136\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.0984\\ p = 0.0613\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.0858\\ p = 0.1031\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}r = -0.0190\\ p = 0.7185\end{tabular}                       
\end{tabular}
\begin{tabular}{@{}lllllllllll@{}}
\toprule
\textbf{News}                                          & \textbf{Lag: 1} & \textbf{}       & \textbf{Lag: 2} & \textbf{}       & \textbf{Lag: 3} & \textbf{}       & \textbf{Lag: 4} & \textbf{}       & \textbf{Lag: 5} &                 \\ \midrule
\rowcolor[HTML]{FFFFFF} 
Null Hypothesis:                                       & F -Statistic    & Prob.           & F-Statistic     & Prob.           & F-Statistic     & Prob.           & F-Statistic     & Prob.           & F-Statistic     & Prob.           \\ \midrule
\rowcolor[HTML]{FFFFFF} 
CUMULATIVESENT does not Granger Cause ABSCHANGEAVG     & 0.26389         & 0.6078          & 1.53485         & 0.2169          & 4.86419         & \textbf{0.0025} & 3.59847         & \textbf{0.0068} & 2.82964         & \textbf{0.0161} \\ \midrule
\rowcolor[HTML]{FFFFFF} 
ABSCHANGEAVG does not Granger Cause CUMULATIVESENT     & 0.0169          & 0.8966          & 0.29422         & 0.7453          & 0.46331         & 0.7081          & 0.3604          & 0.8367          & 0.43122         & 0.8268          \\
\rowcolor[HTML]{FFFFFF} 
                                                       &                 &                 &                 &                 &                 &                 &                 &                 &                 &                 \\
\rowcolor[HTML]{FFFFFF} 
NEGATIVESENT does not Granger Cause ABSCHANGEAVG       & 3.6834          & 0.0557          & 3.79035         & \textbf{0.0235} & 3.46922         & \textbf{0.0164} & 3.06871         & \textbf{0.0166} & 2.84926         & \textbf{0.0155} \\ \midrule
\rowcolor[HTML]{FFFFFF} 
ABSCHANGEAVG does not Granger Cause NEGATIVESENT       & 0.01306         & 0.9091          & 0.0114          & 0.9887          & 0.00315         & 0.9998          & 1.51E-01        & 9.62E-01        & 0.14615         & 0.98            \\
\rowcolor[HTML]{FFFFFF} 
                                                       &                 &                 &                 &                 &                 &                 &                 &                 &                 &                 \\
\rowcolor[HTML]{FFFFFF} 
POSITIVESENT does not Granger Cause ABSCHANGEAVG       & 0.26194         & 0.6091          & 0.23901         & 0.7875          & 2.20257         & 0.0875          & 1.66986         & 0.1564          & 1.34317         & 0.2455          \\ \midrule
\rowcolor[HTML]{FFFFFF} 
ABSCHANGEAVG does not Granger Cause POSITIVESENT       & 0.15042         & 0.6984          & 0.80314         & 0.4487          & 0.70401         & 0.5502          & 4.66E-01        & 7.61E-01        & 0.40729         & 0.8437          \\
\rowcolor[HTML]{FFFFFF} 
                                                       &                 &                 &                 &                 &                 &                 &                 &                 &                 &                 \\
\rowcolor[HTML]{FFFFFF} 
ABSVOLUMECHANGE does not Granger Cause CUMULATIVESENT  & 4.37414         & \textbf{0.0372} & 2.59164         & 0.0763          & 1.87451         & 0.1335          & 1.50159         & 0.2012          & 1.10998         & 0.3547          \\ \midrule
\rowcolor[HTML]{FFFFFF} 
CUMULATIVESENT does not Granger Cause ABSVOLUMECHANGE  & 4.54561         & \textbf{0.0337} & 2.49553         & 0.0839          & 1.73494         & 0.1595          & 1.11E+00        & 3.52E-01        & 1.35268         & 0.2417          \\
\rowcolor[HTML]{FFFFFF} 
                                                       &                 &                 &                 &                 &                 &                 &                 &                 &                 &                 \\
\rowcolor[HTML]{FFFFFF} 
PERCCHANGEAVG does not Granger Cause CUMULATIVESENT    & 0.09473         & 0.7584          & 0.2669          & 0.7659          & 0.62463         & 0.5995          & 0.46815         & 0.7591          & 0.40119         & 0.8479          \\ \midrule
\rowcolor[HTML]{FFFFFF} 
CUMULATIVESENT does not Granger Cause PERCCHANGEAVG    & 1.00894         & 0.3158          & 1.52376         & 0.2193          & 4.4906          & \textbf{0.0041} & 3.13936         & \textbf{0.0148} & 2.482           & \textbf{0.0316} \\
\rowcolor[HTML]{FFFFFF} 
                                                       &                 &                 &                 &                 &                 &                 &                 &                 &                 &                 \\
\rowcolor[HTML]{FFFFFF} 
PERCCHANGEVOLUME does not Granger Cause CUMULATIVESENT & 3.94398         & \textbf{0.0478} & 2.92            & 0.0551          & 1.74456         & 0.1575          & 1.6056          & 0.1723          & 1.31085         & 0.2587          \\ \midrule
\rowcolor[HTML]{FFFFFF} 
CUMULATIVESENT does not Granger Cause PERCCHANGEVOLUME & 2.60242         & 0.1076          & 2.60959         & 0.075           & 0.94994         & 0.4166          & 0.82142         & 0.5122          & 0.75853         & 0.5803          \\
\rowcolor[HTML]{FFFFFF} 
                                                       &                 &                 &                 &                 &                 &                 &                 &                 &                 &                 \\
\rowcolor[HTML]{FFFFFF} 
ABSVOLUMECHANGE does not Granger Cause NEGATIVESENT    & 3.52525         & 0.0612          & 5.18246         & \textbf{0.006}  & 2.97718         & \textbf{0.0316} & 2.15452         & 0.0737          & 2.25054         & \textbf{0.049}  \\ \midrule
\rowcolor[HTML]{FFFFFF} 
NEGATIVESENT does not Granger Cause ABSVOLUMECHANGE    & 1.75862         & 0.1856          & 4.02007         & \textbf{0.0188} & 3.09471         & \textbf{0.027}  & 1.46392         & 0.2127          & 0.9675          & 0.4376          \\
\rowcolor[HTML]{FFFFFF} 
                                                       &                 &                 &                 &                 &                 &                 &                 &                 &                 &                 \\
\rowcolor[HTML]{FFFFFF} 
PERCCHANGEAVG does not Granger Cause NEGATIVESENT      & 0.21906         & 0.64            & 0.12899         & 0.879           & 0.07601         & 0.9729          & 0.25833         & 0.9045          & 0.20456         & 0.9605          \\ \midrule
\rowcolor[HTML]{FFFFFF} 
NEGATIVESENT does not Granger Cause PERCCHANGEAVG      & 5.41362         & \textbf{0.0205} & 4.59487         & \textbf{0.0107} & 3.70029         & \textbf{0.012}  & 3.16422         & \textbf{0.0142} & 2.80145         & \textbf{0.017}  \\
\rowcolor[HTML]{FFFFFF} 
                                                       &                 &                 &                 &                 &                 &                 &                 &                 &                 &                 \\
\rowcolor[HTML]{FFFFFF} 
PERCCHANGEVOLUME does not Granger Cause NEGATIVESENT   & 0.74294         & 0.3893          & 2.25658         & 0.1062          & 1.19638         & 0.311           & 1.04755         & 0.3825          & 1.32121         & 0.2544          \\ \midrule
\rowcolor[HTML]{FFFFFF} 
NEGATIVESENT does not Granger Cause PERCCHANGEVOLUME   & 3.42616         & 0.065           & 3.2877          & \textbf{0.0385} & 2.19979         & 0.0878          & 2.47172         & 4.43E-02        & 1.87269         & 0.0984          \\
\rowcolor[HTML]{FFFFFF} 
                                                       &                 &                 &                 &                 &                 &                 &                 &                 &                 &                 \\
\rowcolor[HTML]{FFFFFF} 
POSITIVESENT does not Granger Cause ABSVOLUMECHANGE    & 7.7243          & \textbf{0.0057} & 5.72            & \textbf{0.0036} & 3.93152         & \textbf{0.0088} & 1.8415          & 0.1204          & 1.53708         & 0.1776          \\ \midrule
\rowcolor[HTML]{FFFFFF} 
ABSVOLUMECHANGE does not Granger Cause POSITIVESENT    & 8.34727         & \textbf{0.0041} & 4.1187          & \textbf{0.017}  & 2.42944         & 0.0651          & 2.07E+00        & 8.47E-02        & 1.39471         & 0.2256          \\
\rowcolor[HTML]{FFFFFF} 
                                                       &                 &                 &                 &                 &                 &                 &                 &                 &                 &                 \\
\rowcolor[HTML]{FFFFFF} 
POSITIVESENT does not Granger Cause PERCCHANGEAVG      & 0.06235         & 0.803           & 0.08844         & 0.9154          & 2.1425          & 0.0946          & 1.51381         & 0.1976          & 1.24207         & 0.2889          \\ \midrule
\rowcolor[HTML]{FFFFFF} 
PERCCHANGEAVG does not Granger Cause POSITIVESENT      & 0.54049         & 0.4627          & 1.07E+00        & 0.3427          & 0.93026         & 0.4262          & 6.87E-01        & 6.01E-01        & 0.46431         & 0.8028          \\
\rowcolor[HTML]{FFFFFF} 
                                                       &                 &                 &                 &                 &                 &                 &                 &                 &                 &                 \\
\rowcolor[HTML]{FFFFFF} 
POSITIVESENT does not Granger Cause PERCCHANGEVOLUME   & 6.48723         & \textbf{0.0113} & 5.8258          & \textbf{0.0032} & 2.59539         & 0.0523          & 1.31094         & 0.2655          & 1.12198         & 0.3483          \\ \midrule
\rowcolor[HTML]{FFFFFF} 
PERCCHANGEVOLUME does not Granger Cause POSITIVESENT   & 4.60202         & \textbf{0.0326} & 3.39966         & \textbf{0.0345} & 1.44377         & 0.2298          & 1.43359         & 0.2223          & 1.21789         & 0.3002          \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lllllllllll@{}}
\toprule
\textbf{Reddit}                                        & \textbf{Lag 1} & \textbf{}       & \textbf{Lag 2} & \textbf{}                  & \textbf{Lag 3} & \textbf{}                  & \textbf{Lag 4} & \textbf{}                  & \textbf{Lag 5} & \textbf{}                  \\ \midrule
Null Hypothesis:                                       & F-Statistic    & Prob.           & F-Statistic    & Prob.                      & F-Statistic    & Prob.                      & F-Statistic    & Prob.                      & F-Statistic    & Prob.                      \\ \midrule
ABSCHANGEAVG does not Granger Cause CUMULATIVESENT     & 0.70582        & 0.4014          & 0.52859        & 0.5899                     & 0.48504        & 0.6929                     & 0.43334        & 0.7845                     & 0.45817        & 0.8073                     \\ \midrule
CUMULATIVESENT does not Granger Cause ABSCHANGEAVG     & 6.39111        & \textbf{0.0119} & 4.4292         & \textbf{0.0126}            & 3.21015        & \textbf{0.0232}            & 2.41033        & \textbf{0.049}             & 2.59565        & \textbf{0.0254}            \\
                                                       &                &                 &                &                            &                &                            &                &                            &                &                            \\
ABSVOLUMECHANGE does not Granger Cause CUMULATIVESENT  & 0.85451        & 0.3559          & 3.18711        & \textbf{0.0425}            & 2.83765        & \textbf{0.038}             & 2.11369        & 0.0787                     & 1.82367        & 0.1075                     \\ \midrule
CUMULATIVESENT does not Granger Cause ABSVOLUMECHANGE  & 2.60587        & 0.1073          & 1.27288        & 0.2813                     & 0.74941        & 0.5233                     & 5.82E-01       & 0.6759                     & 0.77466        & 0.57                       \\
                                                       &                &                 &                &                            &                &                            &                &                            &                &                            \\
PERCCHANGEAVG does not Granger Cause CUMULATIVESENT    & 3.58836        & 0.059           & 2.67925        & 0.07                       & 1.99731        & 0.1141                     & 1.72286        & 0.1444                     & 1.48623        & 0.1936                     \\ \midrule
CUMULATIVESENT does not Granger Cause PERCCHANGEAVG    & 4.46509        & \textbf{0.0353} & 3.20789        & \textbf{0.0416}            & 2.33744        & 0.0734                     & 1.98E+00       & \textbf{9.64E-02}          & 2.52124        & \textbf{0.0293}            \\
                                                       &                &                 &                &                            &                &                            &                &                            &                &                            \\
PERCCHANGEVOLUME does not Granger Cause CUMULATIVESENT & 0.13444        & 0.7141          & 3.93493        & \textbf{0.0204}            & 3.04045        & \textbf{0.0291}            & 2.19576        & 0.0691                     & 2.15307        & 0.0588                     \\ \midrule
CUMULATIVESENT does not Granger Cause PERCCHANGEVOLUME & 0.28072        & 0.5966          & 0.09559        & 0.9089                     & 1.36177        & 0.2543                     & 1.18E+00       & 3.19E-01                   & 1.12452        & 0.3469                     \\
                                                       &                &                 &                &                            &                &                            &                &                            &                &                            \\
NEGATIVESENT does not Granger Cause ABSCHANGEAVG       & 4.71936        & \textbf{0.0305} & 4.47285        & \textbf{0.0121}            & 3.09613        & \textbf{0.027}             & 2.4132         & \textbf{0.0488}            & 3.36257        & \textbf{0.0056}            \\ \midrule
ABSCHANGEAVG does not Granger Cause NEGATIVESENT       & 2.35269        & 0.126           & 3.24368        & \textbf{0.0402}            & 3.29003        & \textbf{0.0208}            & 2.50177        & \textbf{0.0422}            & 2.08423        & 0.0669                     \\
                                                       &                &                 &                &                            &                &                            &                &                            &                &                            \\
POSITIVESENT does not Granger Cause ABSCHANGEAVG       & 6.18646        & \textbf{0.0133} & 4.50           & \textbf{0.0118}            & 3.28056        & \textbf{0.0211}            & 2.41738        & \textbf{0.0484}            & 2.83936        & \textbf{0.0158}            \\ \midrule
ABSCHANGEAVG does not Granger Cause POSITIVESENT       & 1.07406        & 0.3007          & 1.03711        & 0.3555                     & 1.04604        & 0.3722                     & 0.8076         & 0.5209                     & 0.75611        & 0.582                      \\
                                                       &                &                 &                &                            &                &                            &                &                            &                &                            \\
ABSVOLUMECHANGE does not Granger Cause NEGATIVESENT    & 4.33377        & \textbf{0.0381} & 6.27653        & \textbf{0.0021}            & 4.7308         & \textbf{0.003}             & 3.61384        & \textbf{0.0067}            & 2.68446        & \textbf{0.0214}            \\ \midrule
NEGATIVESENT does not Granger Cause ABSVOLUMECHANGE    & 3.71005        & 0.0549          & 2.63771        & 0.0729                     & 2.674          & \textbf{0.0472}            & 1.69463        & 0.1507                     & 1.27807        & 0.2728                     \\
                                                       &                &                 &                &                            &                &                            &                &                            &                &                            \\
PERCCHANGEAVG does not Granger Cause NEGATIVESENT      & 6.59101        & \textbf{0.0107} & 6.85821        & \textbf{0.0012}            & 5.91462        & \textbf{0.0006}            & 4.42879        & \textbf{0.0017}            & 3.50763        & \textbf{0.0042}            \\ \midrule
NEGATIVESENT does not Granger Cause PERCCHANGEAVG      & 2.62708        & 0.1059          & 3.58289        & \textbf{0.0288}            & 2.22601        & 0.0849                     & 1.9451         & 0.1025                     & 3.95459        & 0.0017                     \\
                                                       &                &                 &                &                            &                &                            &                &                            &                &                            \\
PERCCHANGEVOLUME does not Granger Cause NEGATIVESENT   & 1.2512         & 0.2641          & 11.5687        & \textbf{0.001\textgreater} & 8.21694        & \textbf{0.001\textgreater} & 6.62051        & \textbf{0.001\textgreater} & 5.09271        & \textbf{0.001\textgreater} \\ \midrule
NEGATIVESENT does not Granger Cause PERCCHANGEVOLUME   & 0.08815        & 0.7667          & 0.24533        & 0.7826                     & 1.35721        & 0.2557                     & 0.47393        & 7.55E-01                   & 0.65546        & 0.6575                     \\
                                                       &                &                 &                &                            &                &                            &                &                            &                &                            \\
ABSVOLUMECHANGE does not Granger Cause POSITIVESENT    & 1.93662        & 0.1649          & 4.11           & \textbf{0.0172}            & 3.21604        & \textbf{0.023}             & 2.44426        & \textbf{0.0464}            & 2.00366        & 0.0776                     \\ \midrule
POSITIVESENT does not Granger Cause ABSVOLUMECHANGE    & 3.06341        & 0.0809          & 1.53543        & 0.2168                     & 1.25662        & 0.2891                     & 8.44E-01       & 4.98E-01                   & 0.88645        & 0.4902                     \\
                                                       &                &                 &                &                            &                &                            &                &                            &                &                            \\
PERCCHANGEAVG does not Granger Cause POSITIVESENT      & 4.75851        & \textbf{0.0298} & 4.31289        & \textbf{0.0141}            & 3.19138        & \textbf{0.0238}            & 2.50096        & \textbf{0.0423}            & 2.03919        & 0.0727                     \\ \midrule
POSITIVESENT does not Granger Cause PERCCHANGEAVG      & 4.0785         & \textbf{0.0442} & 3.15E+00       & \textbf{0.0441}            & 2.2363         & 0.0837                     & 1.89E+00       & 1.11E-01                   & 2.87951        & 0.0146                     \\
                                                       &                &                 &                &                            &                &                            &                &                            &                &                            \\
PERCCHANGEVOLUME does not Granger Cause POSITIVESENT   & 0.37805        & 0.539           & 6.38436        & 0.0019                     & 4.92423        & 0.0023                     & 3.69986        & \textbf{0.0058}            & 3.27451        & \textbf{0.0067}            \\ \midrule
POSITIVESENT does not Granger Cause PERCCHANGEVOLUME   & 0.22396        & 0.6363          & 0.10169        & 0.9033                     & 1.59389        & 0.1905                     & 1.11915        & 0.3472                     & 1.19273        & 0.3123                     \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lllllllllll@{}}
\toprule
\textbf{Forum}                                         & \textbf{Lags: 1} & \textbf{}                   & \textbf{Lags: 2} & \textbf{}                   & \textbf{Lags: 3} & \textbf{}                   & \textbf{Lags: 4} & \textbf{}       & \textbf{Lags: 5} & \textbf{}       \\ \midrule
Null Hypothesis:                                       & F-Statistic      & Prob.                       & F-Statistic      & Prob.                       & F-Statistic      & Prob.                       & F-Statistic      & Prob.           & F-Statistic      & Prob.           \\ \midrule
CUMULATIVESENT does not Granger Cause ABSCHANGEAVG     & 5.37386          & \textbf{0.021}              & 4.78089          & \textbf{0.0089}             & 2.97202          & \textbf{0.0318}             & 2.49198          & \textbf{0.0429} & 1.99967          & 0.0781          \\ \midrule
ABSCHANGEAVG does not Granger Cause CUMULATIVESENT     & 12.6036          & \textbf{0.0004}             & 6.21084          & \textbf{0.0022}             & 4.24911          & \textbf{0.0057}             & 3.06509          & \textbf{0.0167} & 2.30655          & \textbf{0.0441} \\
                                                       &                  &                             &                  &                             &                  &                             &                  &                 &                  &                 \\
NEGATIVESENT does not Granger Cause ABSCHANGEAVG       & 3.87527          & \textbf{0.0498}             & 3.91498          & \textbf{0.0208}             & 3.9053           & \textbf{0.0091}             & 3.45839          & \textbf{0.0087} & 3.09085          & \textbf{0.0096} \\ \midrule
ABSCHANGEAVG does not Granger Cause NEGATIVESENT       & 0.69437          & 0.4052                      & 1.5076           & 0.2228                      & 1.16715          & 0.3222                      & 0.71713          & 0.5807          & 0.71631          & 0.6115          \\
                                                       &                  &                             &                  &                             &                  &                             &                  &                 &                  &                 \\
POSITIVESENT does not Granger Cause ABSCHANGEAVG       & 0.12882          & 0.7199                      & 0.43865          & 0.6453                      & 1.38445          & 0.2472                      & 1.86008          & 0.117           & 1.5792           & 0.1652          \\ \midrule
ABSCHANGEAVG does not Granger Cause POSITIVESENT       & 2.1043           & 0.1478                      & 1.59362          & 0.2046                      & 1.07648          & 0.359                       & 0.96918          & 0.4244          & 1.55367          & 0.1726          \\
                                                       &                  &                             &                  &                             &                  &                             &                  &                 &                  &                 \\
CUMULATIVESENT does not Granger Cause ABSVOLCHANGE     & 0.10768          & 0.743                       & 0.06604          & 0.9361                      & 0.04997          & 0.9852                      & 0.01054          & 0.9998          & 0.02391          & 0.9997          \\ \midrule
ABSVOLCHANGE does not Granger Cause CUMULATIVESENT     & 0.00256          & 0.9597                      & 0.00521          & 0.9948                      & 0.43183          & 0.7303                      & 0.39869          & 0.8096          & 0.41958          & 0.8351          \\
                                                       &                  &                             &                  &                             &                  &                             &                  &                 &                  &                 \\
NEGATIVESENT does not Granger Cause ABSVOLCHANGE       & 7.40256          & \textbf{0.0068}             & 8.76391          & \textbf{0.0002}             & 5.48111          & \textbf{0.0011}             & 3.21989          & \textbf{0.0129} & 2.66738          & \textbf{0.0221} \\ \midrule
ABSVOLCHANGE does not Granger Cause NEGATIVESENT       & 8.68505          & \textbf{0.0034}             & 6.10067          & \textbf{0.0025}             & 5.10827          & \textbf{0.0018}             & 4.05783          & \textbf{0.0031} & 3.55953          & \textbf{0.0037} \\
                                                       &                  &                             &                  &                             &                  &                             &                  &                 &                  &                 \\
POSITIVESENT does not Granger Cause ABSVOLCHANGE       & 7.82675          & \textbf{0.0054}             & 7.91068          & \textbf{0.0004}             & 4.61634          & \textbf{0.0035}             & 2.78488          & \textbf{0.0266} & 1.8877           & 0.0958          \\ \midrule
ABSVOLCHANGE does not Granger Cause POSITIVESENT       & 8.95978          & \textbf{0.0029}             & 5.82             & \textbf{0.0033}             & 6.37787          & \textbf{0.0003}             & 5.41249          & \textbf{0.0003} & 4.72053          & \textbf{0.0003} \\
                                                       &                  &                             &                  &                             &                  &                             &                  &                 &                  &                 \\
PERCCHANGEAVG does not Granger Cause CUMULATIVESENT    & 13.1291          & \textbf{0.0003}             & 6.41404          & \textbf{0.0018}             & 4.40507          & \textbf{0.0047}             & 3.14797          & \textbf{0.0146} & 2.2683           & \textbf{0.0474} \\ \midrule
CUMULATIVESENT does not Granger Cause PERCCHANGEAVG    & 6.51658          & \textbf{0.0111}             & 5.01994          & \textbf{0.0071}             & 3.05352          & \textbf{0.0285}             & 2.59322          & \textbf{0.0364} & 2.11397          & \textbf{0.0633} \\
                                                       &                  &                             &                  &                             &                  &                             &                  &                 &                  &                 \\
PERCCHANGEVOLUME does not Granger Cause CUMULATIVESENT & 0.6129           & 0.4342                      & 1.4204           & 0.243                       & 2.42364          & 0.0656                      & 1.90812          & 0.1086          & 1.48926          & 0.1926          \\ \midrule
CUMULATIVESENT does not Granger Cause PERCCHANGEVOLUME & 2.11021          & 0.1472                      & 1.39583          & 0.249                       & 1.33726          & 0.262                       & 1.00886          & 0.4028          & 0.70573          & 0.6195          \\
                                                       &                  &                             &                  &                             &                  &                             &                  &                 &                  &                 \\
PERCCHANGEAVG does not Granger Cause NEGATIVESENT      & 1.25703          & 0.263                       & 2.25454          & 0.1064                      & 1.76             & 0.1545                      & 1.06752          & 0.3724          & 1.2053           & 0.3062          \\ \midrule
NEGATIVESENT does not Granger Cause PERCCHANGEAVG      & 2.70047          & 0.1012                      & 3.73282          & \textbf{0.0249}             & 3.9802           & \textbf{0.0082}             & 3.53612          & \textbf{0.0076} & 3.11343          & \textbf{0.0092} \\
                                                       &                  &                             &                  &                             &                  &                             &                  &                 &                  &                 \\
PERCCHANGEVOLUME does not Granger Cause NEGATIVESENT   & 16.8569          & \textbf{0.0001\textgreater} & 11.3981          & \textbf{0.0001\textgreater} & 9.26046          & \textbf{0.0001\textgreater} & 4.49869          & \textbf{0.0015} & 3.49251          & \textbf{0.0043} \\ \midrule
NEGATIVESENT does not Granger Cause PERCCHANGEVOLUME   & 0.62045          & 0.4314                      & 1.27             & 0.2818                      & 1.44031          & 0.2308                      & 1.30184          & 0.2689          & 0.87589          & 0.4973          \\
                                                       &                  &                             &                  &                             &                  &                             &                  &                 &                  &                 \\
POSITIVESENT does not Granger Cause PERCCHANGEAVG      & 0.73893          & 0.39                        & 0.88             & 0.42                        & 1.68             & 0.17                        & 2.08             & 0.0823          & 1.72002          & 0.1292          \\ \midrule
PERCCHANGEAVG does not Granger Cause POSITIVESENT      & 1.12856          & 0.2888                      & 1.18909          & 0.3057                      & 0.72517          & 0.5375                      & 0.64918          & 0.6278          & 1.27905          & 0.2723          \\
                                                       &                  &                             &                  &                             &                  &                             &                  &                 &                  &                 \\
POSITIVESENT does not Granger Cause PERCCHANGEVOLUME   & 4.58277          & \textbf{0.03}               & 2.09129          & 0.13                        & 0.60195          & 0.61                        & 0.27157          & 0.8962          & 0.07298          & 0.9962          \\ \midrule
PERCCHANGEVOLUME does not Granger Cause POSITIVESENT   & 11.2085          & \textbf{0.0009}             & 6.77737          & \textbf{0.0013}             & 6.40415          & \textbf{0.0003}             & 5.15945          & \textbf{0.0005} & 3.92417          & \textbf{0.0018} \\ \bottomrule
\end{tabular}
